The CoRoT B-type binary HD50230: a prototypical hybrid pulsator with g-mode period and p-mode frequency spacings

B-type stars are promising targets for asteroseismic modelling, since their frequency spectrum is relatively simple. We deduce and summarise observational constraints for the hybrid pulsator, HD50230, earlier reported to have deviations from a uniform period spacing of its gravity modes. The combination of spectra and a high-quality light curve measured by the CoRoT satellite allow a combined approach to fix the position of HD50230 in the HR diagram. To describe the observed pulsations, classical Fourier analysis was combined with short-time Fourier transformations and frequency spacing analysis techniques. Visual spectra were used to constrain the projected rotation rate of the star and the fundamental parameters of the target. In a first approximation, the combined information was used to interpret multiplets and spacings to infer the true surface rotation rate and a rough estimate of the inclination angle. We identify HD50230 as a spectroscopic binary and characterise the two components. We detect the simultaneous presence of high-order g modes and low-order p and g-modes in the CoRoT light curve, but were unable to link them to line profile variations in the spectroscopic time series. We extract the relevant information from the frequency spectrum, which can be used for seismic modelling, and explore possible interpretations of the pressure mode spectrum.

==> (inline-0) <==
\begin{longtable}{rrrrrrrrrl}
\caption{\label{tbl:freqanal} Frequency list and statistics from a Fourier
analysis with iterative nonlinear updates of the parameters.}\\
\hline\hline
nr & $A$ & $\sigma(A)^1$ & $f^2$ & $\sigma(f)^1$ &
$\phi$ & $\sigma(\phi)^1$ & SNR$^3$ & BIC$^4$ & 
Remark$^5$s\\
   & [ppm] & [ppm] & [d$^{-1}$] & [$10^{-3}$d$^{-1}$] & [2$\pi$] & [2$\pi$] \\\hline

\endfirsthead
\caption{continued.}\\
\hline\hline
nr & $A$ & $\sigma(A)^1$ & $f^2$ & $\sigma(f)^1$ &
$\phi^4$ & $\sigma(\phi)^1$ & SNR$^3$ & BIC$^4$ & 
Remarks$^5$\\
& [ppm] & [ppm] & [d$^{-1}$] & [$10^{-3}$d$^{-1}$] & [2$\pi$] & [2$\pi$] \\\hline
\endhead
\hline
\endfoot
$f_{001}$ & 1746.3 & 8.05 & \textit{0.68440} & 0.02 & -0.417 &  0.005 & 26.9 & 1.00000 &   \\
$f_{002}$ & 1607.6 & 7.57 &  0.59342 & 0.02 &  0.228 &  0.005 & 26.5 & 0.99938   & \\
$f_{003}$ & 1518.2 & 7.13 &  0.84085 & 0.02 &  0.330 &  0.005 & 26.0 & 0.98990   & \\
$f_{004}$ & 1457.3 & 6.66 &  0.56340 & 0.02 &  0.228 &  0.005 & 27.5 & 0.98873   & \\
$f_{005}$ & 1495.0 & 6.14 & \textit{0.87931} & 0.02 &  0.361 &  0.004 & 29.2 & 0.98372  & \\
$f_{006}$ & 1384.3 & 5.64 & \textit{0.97367} & 0.02 & -0.469 &  0.004 & 30.2 & 0.97772  & \\
$f_{007}$ & 1417.3 & 5.09 &  0.65088 & 0.01 & -0.124 &  0.004 & 32.5 & 0.98052   & \\
$f_{008}$ & 1307.5 & 4.55 &  0.62213 & 0.01 &  0.485 &  0.004 & 32.6 & 0.96622   & \\
$f_{009}$ & 1087.9 & 4.13 &  1.04813 & 0.02 & -0.300 &  0.004 & 29.1 & 0.95598   & \\
$f_{010}$ &  937.6 & 3.78 &  0.46656 & 0.02 &  0.384 &  0.004 & 27.6 & 0.95117   & \\
$f_{011}$ &  619.1 & 3.59 & \textit{\textbf{ 0.80413}} & 0.02 &  0.045 &  0.005 & 20.4 & 0.94036  & \\
$f_{012}$ &  593.1 & 3.42 &  0.16960 & 0.02 & -0.023 &  0.006 & 19.6 & 0.92786   & $A_r(4)=0.38$\\
$f_{013}$ &  693.1 & 3.23 &  0.01081 & 0.02 &  0.272 &  0.005 & 20.2 & 0.92268   & Instrumental\\
$f_{014}$ &  544.6 & 3.08 &  0.36311 & 0.02 &  0.150 &  0.005 & 19.5 & 0.91255   & \\
$f_{015}$ &  585.4 & 2.91 &  0.49494 & 0.02 & -0.348 &  0.005 & 20.0 & 0.90041   & \\
$f_{016}$ &  866.2 & 2.75 &  \textit{0.73841} & 0.02 & -0.475 &  0.005 & 19.9 & 0.91700  & \\
$f_{017}$ &  599.3 & 2.61 &  0.83393 & 0.02 &  0.069 &  0.005 & 17.9 & 0.90789   & \\
$f_{018}$ &  424.7 & 2.50 &  0.55296 & 0.03 &  0.043 &  0.006 & 15.7 & 0.89985   & $A_r(3)=0.35$\\
$f_{019}$ &  684.3 & 2.41 &  0.74129 & 0.03 & -0.473 &  0.007 & 14.2 & 0.88055   & \\
$f_{020}$ &  311.3 & 2.33 &  0.39690 & 0.03 & -0.442 &  0.007 & 13.6 & 0.87340   & $A_r(5)=0.99$\\
$f_{021}$ &  320.9 & 2.27 &  0.22743 & 0.03 &  0.140 &  0.008 & 12.8 & 0.87238   & \\
$f_{022}$ &  287.4 & 2.22 &  0.29863 & 0.03 & -0.028 &  0.008 & 12.5 & 0.86679   & \\
$f_{023}$ &  255.4 & 2.17 &  0.19445 & 0.03 & -0.108 &  0.008 & 11.4 & 0.85458   & $A_r(2)=0.45$\\
$f_{024}$ &  268.9 & 2.12 &  0.79364 & 0.03 &  0.179 &  0.008 & 11.4 & 0.84810   & $f_{024}=2f_{020}$-0.022/$T$\\
$f_{025}$ &  244.7 & 2.08 &  1.17330 & 0.03 &  0.201 &  0.009 & 11.2 & 0.84306   & $A_r(3)=0.40$\\
$f_{026}$ &  229.4 & 2.04 &  0.13589 & 0.04 &  0.095 &  0.009 & 10.7 & 0.83706   & \\
$f_{027}$ &  238.3 & 2.00 &  0.25214 & 0.04 &  0.083 &  0.009 & 10.7 & 0.83195   & $A_r(3)=0.32$\\
$f_{028}$ &  218.1 & 1.96 &  \textit{1.23685} & 0.04 &  0.231 &  0.009 & 10.8 & 0.82696 & $A_r(2)=0.16$\\
$f_{029}$ &  201.7 & 1.93 &  0.03016 & 0.04 & -0.468 &  0.010 &  9.5 & 0.82026   & \\
$f_{030}$ &  160.7 & 1.90 &  0.31895 & 0.04 & -0.149 &  0.010 &  9.2 & 0.81623   & $A_r(2)=0.58$\\
$f_{031}$ &  184.9 & 1.88 &  1.01719 & 0.04 &  0.083 &  0.010 &  9.2 & 0.81571   & \\
$f_{032}$ &  200.8 & 1.85 &  0.45078 & 0.04 & -0.194 &  0.010 &  9.2 & 0.80995   & $A_r(2)=0.29$\\
$f_{033}$ &  187.7 & 1.82 &  0.43327 & 0.04 &  0.319 &  0.011 &  9.0 & 0.80301   & $A_r(3)=0.62$\\
$f_{034}$ &  175.2 & 1.80 &  2.47889 & 0.04 & -0.388 &  0.011 &  9.0 & 0.79831   & \\
$f_{035}$ &  174.8 & 1.77 &  0.52121 & 0.04 & -0.089 &  0.010 &  9.1 & 0.79338   & $A_r(2)=0.46$\\
$f_{036}$ &  167.0 & 1.75 &  0.58049 & 0.04 &  0.362 &  0.010 &  9.1 & 0.78711   & \\
$f_{037}$ &  145.2 & 1.73 &  1.38875 & 0.04 & -0.275 &  0.011 &  8.5 & 0.78256   & \\
$f_{038}$ &  151.0 & 1.71 &  0.32835 & 0.05 &  0.087 &  0.012 &  8.2 & 0.77902   & $A_r(4)=0.76$\\
$f_{039}$ &  151.6 & 1.69 &  1.30040 & 0.05 & -0.168 &  0.011 &  8.2 & 0.77234   & \\
$f_{040}$ &  167.2 & 1.67 &  0.47159 & 0.05 & -0.120 &  0.012 &  8.1 & 0.76297   & $A_r(2)=0.58$\\
$f_{041}$ &  137.9 & 1.65 &  0.71678 & 0.05 & -0.059 &  0.012 &  8.1 & 0.75858   & $A_r(3)=0.26$\\
$f_{042}$ &  144.9 & 1.63 &  0.02140 & 0.05 &  0.272 &  0.012 &  7.8 & 0.75683   & \\
$f_{043}$ &  150.1 & 1.61 &  0.18925 & 0.05 & -0.228 &  0.012 &  7.8 & 0.74966   & $A_r(3)=0.60$\\
$f_{044}$ &  133.0 & 1.59 &  1.41419 & 0.05 &  0.155 &  0.012 &  7.8 & 0.74226   & $A_r(3)=0.89$\\
$f_{045}$ &  127.9 & 1.58 &  1.11094 & 0.05 &  0.073 &  0.012 &  7.7 & 0.74298   & $A_r(2)=0.11$\\
$f_{046}$ &  121.9 & 1.56 &  0.66097 & 0.05 &  0.455 &  0.013 &  7.6 & 0.73855   & \\
$f_{047}$ &  129.9 & 1.55 &  0.41300 & 0.05 & -0.206 &  0.012 &  7.7 & 0.73442   & $A_r(4)=0.97$\\
$f_{048}$ &  128.2 & 1.53 &  0.69196 & 0.05 & -0.247 &  0.013 &  7.4 & 0.73181   & $A_r(2)=0.12$\\
$f_{049}$ &  118.6 & 1.52 &  0.27648 & 0.05 &  0.229 &  0.013 &  7.3 & 0.72311   & $f_{049}=0.5f_{018}$+0.000/$T$\\
$f_{050}$ &  117.1 & 1.50 & \textbf{ 4.92176} & 0.05 &  0.347 &  0.013 & 18.6 & 0.71576   & \\
$f_{051}$ &  119.4 & 1.49 &  1.06269 & 0.05 &  0.044 &  0.013 &  7.5 & 0.70890  & $A_r(2)=0.13$\\
$f_{052}$ &   93.4 & 1.48 & \textit{0.63683} & 0.05 & -0.452 &  0.013 &  7.6 & 0.70599  & $f_{052}=2f_{030}$-0.148/$T$\\
$f_{053}$ &  101.9 & 1.46 &  0.33909 & 0.05 &  0.457 &  0.012 &  7.7 & 0.70061  & $f_{053}=2f_{012}$-0.014/$T$\\
$f_{054}$ &  102.6 & 1.45 &  0.87331 & 0.05 & -0.366 &  0.013 &  7.5 & 0.69268  & \\
$f_{055}$ &   97.0 & 1.43 &  0.23695 & 0.05 & -0.095 &  0.013 &  7.4 & 0.68498  & $f_{055}=0.5f_{040}$+0.158/$T$\\
$f_{056}$ &  100.4 & 1.42 &  0.10382 & 0.05 & -0.496 &  0.013 &  7.4 & 0.67717  & \\
$f_{057}$ &  114.9 & 1.41 &  0.38843 & 0.05 & -0.120 &  0.013 &  7.4 & 0.67354  & $f_{057}=2f_{023}$-0.063/$T$\\
$f_{058}$ &  105.8 & 1.40 &  0.70762 & 0.06 &  0.419 &  0.014 &  6.8 & 0.66919  & $f_{058}=0.5f_{044}$+0.072/$T$\\
$f_{059}$ &   99.8 & 1.39 &  0.30854 & 0.06 & -0.328 &  0.014 &  6.9 & 0.66234  & $A_r(2)=0.14$\\
$f_{060}$ &  101.8 & 1.38 &  0.99383 & 0.06 &  0.231 &  0.014 &  6.9 & 0.65480  & \\
$f_{061}$ &   89.0 & 1.37 &  0.05512 & 0.06 & -0.334 &  0.014 &  6.8 & 0.65309  & \\
$f_{062}$ &   89.6 & 1.36 &  0.92507 & 0.06 & -0.193 &  0.015 &  6.6 & 0.64865  & $A_r(2)=0.86$\\
$f_{063}$ &   92.9 & 1.35 &  0.76802 & 0.06 & -0.474 &  0.014 &  6.8 & 0.64319  & $A_r(2)=0.35$\\
$f_{064}$ &   91.3 & 1.34 &  1.62385 & 0.06 &  0.080 &  0.015 &  6.7 & 0.64346  & \\
$f_{065}$ &  100.2 & 1.33 &  0.28863 & 0.06 &  0.436 &  0.014 &  6.8 & 0.64007  & $A_r(2)=0.37$\\
$f_{066}$ &  101.5 & 1.32 &  1.13907 & 0.06 & -0.274 &  0.014 &  6.8 & 0.63358  & \\
$f_{067}$ &   73.5 & 1.32 &  0.66625 & 0.06 &  0.309 &  0.015 &  6.6 & 0.62966  & $A_r(2)=0.11$\\
$f_{068}$ &   95.4 & 1.31 &  0.21685 & 0.06 &  0.463 &  0.015 &  6.5 & 0.62193  & $f_{068}=0.5f_{033}$+0.029/$T$\\
$f_{069}$ &   93.7 & 1.30 &  0.48483 & 0.06 & -0.183 &  0.015 &  6.6 & 0.61849  & \\
$f_{070}$ &  104.5 & 1.29 &  0.50992 & 0.06 & -0.320 &  0.014 &  6.8 & 0.61112  & $f_{070}=3f_{012}$+0.155/$T$\\
$f_{071}$ &   84.5 & 1.28 &  0.58681 & 0.06 &  0.146 &  0.014 &  6.7 & 0.60721  & $f_{071}=0.5f_{025}$+0.021/$T$\\
$f_{072}$ &   89.8 & 1.27 &  0.35177 & 0.06 & -0.094 &  0.015 &  6.5 & 0.60056  & $A_r(2)=0.10$\\
$f_{073}$ &   85.0 & 1.26 &  1.92772 & 0.06 & -0.025 &  0.015 &  6.5 & 0.59638  & \\
$f_{074}$ &   79.6 & 1.25 &  0.26204 & 0.06 &  0.085 &  0.016 &  6.3 & 0.59465  & $f_{074}=0.5f_{035}$+0.196/$T$\\
$f_{075}$ &   76.9 & 1.24 &  1.85059 & 0.06 &  0.451 &  0.016 &  6.3 & 0.58989  & $f_{075}=2f_{062}$+0.063/$T$\\
$f_{076}$ &   75.4 & 1.24 &  0.45931 & 0.06 &  0.393 &  0.016 &  6.2 & 0.58218  & \\
$f_{077}$ &   76.9 & 1.23 &  1.78985 & 0.07 & -0.206 &  0.016 &  6.1 & 0.57715  & $A_r(2)=0.15$\\
$f_{078}$ &   75.6 & 1.22 &  1.44419 & 0.07 & -0.168 &  0.017 &  5.9 & 0.57326  & \\
$f_{079}$ &   72.4 & 1.22 &  1.68407 & 0.07 &  0.274 &  0.017 &  5.9 & 0.56962  & $A_r(2)=0.12$\\
$f_{080}$ &   77.0 & 1.21 &  0.20545 & 0.07 &  0.481 &  0.017 &  5.7 & 0.56995  & $f_{080}=0.5f_{047}$-0.143/$T$\\
$f_{081}$ &   70.0 & 1.20 &  0.60310 & 0.07 &  0.478 &  0.017 &  5.7 & 0.56431  & $A_r(2)=0.77$\\
$f_{082}$ &   70.0 & 1.20 &  0.12612 & 0.07 &  0.125 &  0.017 &  5.8 & 0.56102  & $f_{082}=0.5f_{027}$+0.006/$T$\\
$f_{083}$ &   70.7 & 1.19 &  0.84926 & 0.07 &  0.115 &  0.017 &  5.8 & 0.55322  & $A_r(2)=0.44$\\
$f_{084}$ &   73.5 & 1.19 &  0.06925 & 0.07 &  0.098 &  0.018 &  5.8 & 0.55258  & \\
$f_{085}$ &   67.8 & 1.18 &  0.52774 & 0.07 &  0.136 &  0.018 &  5.6 & 0.54622  & \\
$f_{086}$ &   64.2 & 1.17 &  1.02852 & 0.07 &  0.135 &  0.018 &  5.6 & 0.54176  & $A_r(2)=0.54$\\
$f_{087}$ &   68.6 & 1.17 &  0.36892 & 0.07 & -0.167 &  0.018 &  5.7 & 0.53726  & \\
$f_{088}$ &   71.8 & 1.16 &  0.05014 & 0.08 &  0.448 &  0.019 &  5.3 & 0.53612  & \\
$f_{089}$ &   64.7 & 1.16 &  0.65648 & 0.08 &  0.294 &  0.020 &  5.2 & 0.53081  & $f_{089}=2f_{038}$-0.029/$T$\\
$f_{090}$ &   58.4 & 1.15 &  0.78122 & 0.08 &  0.414 &  0.020 &  5.2 & 0.52715  & $A_r(2)=0.16$\\
$f_{091}$ &   58.8 & 1.15 &  1.26909 & 0.08 &  0.028 &  0.020 &  5.2 & 0.52142  & $A_r(3)=0.64$\\
$f_{092}$ &   57.9 & 1.15 &  1.30827 & 0.08 & -0.281 &  0.020 &  5.2 & 0.51766  & $A_r(3)=0.20$\\
$f_{093}$ &   56.5 & 1.14 &  2.83825 & 0.08 & -0.312 &  0.020 &  5.2 & 0.51582  & $A_r(2)=0.17$\\
$f_{094}$ &   57.4 & 1.14 &  0.90071 & 0.08 &  0.201 &  0.020 &  5.1 & 0.51145  & $f_{094}=2f_{032}$-0.116/$T$\\
$f_{095}$ &   57.2 & 1.13 &  1.12668 & 0.08 & -0.225 &  0.021 &  5.1 & 0.50750  & \\
$f_{096}$ &   72.9 & 1.13 &  0.37814 & 0.08 & -0.159 &  0.021 &  5.1 & 0.49946  & $f_{096}=2f_{043}$-0.049/$T$\\
$f_{097}$ &   55.6 & 1.12 &  1.77753 & 0.08 & -0.058 &  0.021 &  5.1 & 0.49521  & $A_r(2)=0.15$\\
$f_{098}$ &   54.0 & 1.12 &  1.60206 & 0.08 & -0.283 &  0.021 &  5.1 & 0.49298  & \\
$f_{099}$ &   53.5 & 1.11 &  1.37348 & 0.08 & -0.223 &  0.021 &  5.1 & 0.48582  & \\
$f_{100}$ &   53.2 & 1.11 & 13.96810 & 0.08 & -0.127 &  0.021 & 17.3 & 0.48434  & Satellite orbit\\
$f_{101}$ &   51.5 & 1.11 &  \textit{1.09234} & 0.09 &  0.254 &  0.021 &  5.0 & 0.47594  & $A_r(2)=0.17$\\
$f_{102}$ &   54.3 & 1.10 &  0.57314 & 0.09 & -0.254 &  0.022 &  4.9 & 0.47366  & $A_r(2)=0.18$\\
$f_{103}$ &   47.2 & 1.10 &  1.80208 & 0.09 &  0.497 &  0.022 &  4.9 & 0.47249  & \\
$f_{104}$ &   48.9 & 1.10 &  2.67758 & 0.09 &  0.230 &  0.022 &  4.8 & 0.46774  & $A_r(2)=0.14$\\
$f_{105}$ &   53.9 & 1.09 &  1.20536 & 0.09 &  0.166 &  0.022 &  4.8 & 0.46314  & $f_{105}=2f_{081}$-0.115/$T$\\
$f_{106}$ &   48.7 & 1.09 &  1.74056 & 0.09 & -0.075 &  0.022 &  4.8 & 0.46072  & \\
$f_{107}$ &   49.3 & 1.09 &  0.44186 & 0.09 &  0.168 &  0.022 &  4.8 & 0.45699  & $A_r(3)=1.01$\\
$f_{108}$ &   45.9 & 1.08 &  1.46922 & 0.09 &  0.313 &  0.023 &  4.8 & 0.45485  & $A_r(2)=0.18$\\
$f_{109}$ &   47.4 & 1.08 &  0.75959 & 0.09 &  0.280 &  0.023 &  4.8 & 0.45317  & $A_r(2)=0.35$\\
$f_{110}$ &   45.5 & 1.08 &  1.95625 & 0.09 &  0.297 &  0.023 &  4.8 & 0.44774  & $A_r(2)=0.47$\\
$f_{111}$ &   46.6 & 1.07 &  1.07092 & 0.09 & -0.406 &  0.023 &  4.8 & 0.44539  & $A_r(2)=0.56$\\
$f_{112}$ &   48.9 & 1.07 &  0.47748 & 0.09 &  0.446 &  0.023 &  4.7 & 0.44218  & $A_r(2)=0.38$\\
$f_{113}$ &   46.8 & 1.07 &  2.24188 & 0.09 & -0.251 &  0.023 &  4.7 & 0.44003  & $A_r(3)=0.82$\\
$f_{114}$ &   51.3 & 1.06 &  1.19644 & 0.09 &  0.053 &  0.023 &  4.8 & 0.43701  & \\
$f_{115}$ &   45.7 & 1.06 &  1.64129 & 0.09 &  0.284 &  0.023 &  4.8 & 0.43335  & \\
$f_{116}$ &   48.0 & 1.06 &  0.24525 & 0.09 & -0.092 &  0.023 &  4.8 & 0.42863  & \\
$f_{117}$ &   47.0 & 1.06 &  1.57257 & 0.10 & -0.029 &  0.024 &  4.6 & 0.42394  & $A_r(2)=0.42$\\
$f_{118}$ &   46.1 & 1.05 &  2.03992 & 0.10 & -0.188 &  0.024 &  4.7 & 0.41939  & $A_r(3)=0.90$\\
$f_{119}$ &   42.6 & 1.05 &  2.38517 & 0.10 & -0.350 &  0.024 &  4.7 & 0.41634  & $A_r(2)=0.17$\\
$f_{120}$ &   43.8 & 1.05 &  0.16127 & 0.10 &  0.489 &  0.025 &  4.5 & 0.41450  & \\
$f_{121}$ &   41.0 & 1.04 &  0.81525 & 0.10 & -0.061 &  0.025 &  4.5 & 0.41026  & \\
$f_{122}$ &   40.4 & 1.04 &  1.71274 & 0.10 &  0.166 &  0.026 &  4.4 & 0.40696  & $A_r(3)=0.85$\\
$f_{123}$ &   41.9 & 1.04 &  1.65705 & 0.10 & -0.279 &  0.026 &  4.4 & 0.40583  & \\
$f_{124}$ &   41.0 & 1.04 &  0.72557 & 0.11 & -0.460 &  0.026 &  4.4 & 0.40180  & \\
$f_{125}$ &   40.6 & 1.04 &  0.98561 & 0.10 & -0.465 &  0.026 &  4.4 & 0.39719  & $f_{125}=3f_{038}$+0.078/$T$\\
$f_{126}$ &   42.0 & 1.03 &  0.11206 & 0.10 &  0.235 &  0.026 &  4.4 & 0.39549  & \\
$f_{127}$ &   40.0 & 1.03 &  1.50299 & 0.10 &  0.051 &  0.026 &  4.5 & 0.39284  & \\
$f_{128}$ &   40.8 & 1.03 &  1.61370 & 0.11 &  0.287 &  0.026 &  4.4 & 0.38854  & \\
$f_{129}$ &   39.5 & 1.03 &  1.24862 & 0.11 & -0.121 &  0.027 &  4.4 & 0.38595  & $A_r(2)=0.35$\\
$f_{130}$ &   36.1 & 1.02 & 11.56967 & 0.11 &  0.255 &  0.027 & 14.4 & 0.38210  & \\
$f_{131}$ &   38.0 & 1.02 &  0.50039 & 0.11 & -0.434 &  0.027 &  4.3 & 0.37680  & $A_r(2)=0.20$\\
$f_{132}$ &   37.8 & 1.02 &  0.88320 & 0.11 &  0.335 &  0.027 &  4.2 & 0.37628  & $f_{132}=2f_{107}$-0.071/$T$\\
$f_{133}$ &   36.8 & 1.02 &  0.14552 & 0.11 & -0.134 &  0.028 &  4.2 & 0.37310  & $f_{133}=0.5f_{065}$+0.165/$T$\\
$f_{134}$ &   37.3 & 1.02 &  0.29985 & 0.11 & -0.160 &  0.027 &  4.3 & 0.37076  & \\
$f_{135}$ &   35.5 & 1.01 &  2.44967 & 0.11 & -0.388 &  0.028 &  4.2 & 0.36641  & $A_r(2)=0.24$\\
$f_{136}$ &   36.0 & 1.01 &  1.43633 & 0.11 & -0.498 &  0.028 &  4.2 & 0.36486  & \\
$f_{137}$ &   35.8 & 1.01 &  3.99983 & 0.11 &  0.071 &  0.028 &  5.1 & 0.36188  & Possibly instrumental\\
$f_{138}$ &   34.7 & 1.01 &  2.64995 & 0.11 &  0.183 &  0.028 &  4.2 & 0.35841  & \\
$f_{139}$ &   35.7 & 1.01 &  0.22756 & 0.12 &  0.200 &  0.029 &  4.2 & 0.35722  & \\
$f_{140}$ &   37.0 & 1.00 &  1.48038 & 0.12 & -0.474 &  0.029 &  4.2 & 0.35313  & \\
$f_{141}$ &   34.4 & 1.00 &  2.05624 & 0.12 & -0.450 &  0.029 &  4.2 & 0.35013  & $f_{141}=2f_{086}$-0.110/$T$\\
$f_{142}$ &   31.9 & 1.00 &  2.01131 & 0.12 & -0.154 &  0.029 &  4.2 & 0.34738  & Possibly instrumental\\
$f_{143}$ &   33.8 & 1.00 &  1.93591 & 0.12 & -0.401 &  0.029 &  4.2 & 0.34492  & $A_r(2)=0.59$\\
$f_{144}$ &   34.9 & 1.00 &  2.58606 & 0.12 &  0.292 &  0.029 &  4.2 & 0.34288  & $A_r(2)=0.52$\\
$f_{145}$ &   34.5 & 0.99 &  2.47262 & 0.12 &  0.110 &  0.029 &  4.2 & 0.33920  & $f_{145}=2f_{028}$-0.148/$T$\\
$f_{146}$ &   33.7 & 0.99 &  1.03535 & 0.12 &  0.345 &  0.029 &  4.2 & 0.33534  & $A_r(2)=1.00$\\
$f_{147}$ &   33.9 & 0.99 &  1.39917 & 0.12 & -0.492 &  0.029 &  4.2 & 0.33264  & \\
$f_{148}$ &   32.5 & 0.99 &  0.93513 & 0.12 & -0.000 &  0.030 &  4.1 & 0.32844  & \\
$f_{149}$ &   32.6 & 0.99 &  1.85675 & 0.12 & -0.289 &  0.030 &  4.1 & 0.32622  & $A_r(2)=0.36$\\
$f_{150}$ &   32.1 & 0.99 &  0.09185 & 0.12 & -0.403 &  0.031 &  4.0 & 0.32545  & \\
$f_{151}$ &   31.4 & 0.98 &  3.67033 & 0.12 &  0.392 &  0.031 &  4.6 & 0.32495  & \\
$f_{152}$ &   31.5 & 0.98 &  2.09615 & 0.13 &  0.146 &  0.031 &  4.1 & 0.32232  & \\
$f_{153}$ &   35.4 & 0.98 &  1.34512 & 0.12 &  0.334 &  0.031 &  4.1 & 0.32065  & $A_r(2)=0.38$\\
$f_{154}$ &   30.7 & 0.98 &  1.36284 & 0.13 &  0.259 &  0.031 &  4.0 & 0.31779  & \\
$f_{155}$ &   33.9 & 0.98 &  1.55137 & 0.13 & -0.403 &  0.031 &  4.1 & 0.31699  & $A_r(2)=0.36$\\
$f_{156}$ &   32.2 & 0.98 &  1.53504 & 0.12 & -0.331 &  0.031 &  4.2 & 0.31200  & $f_{156}=2f_{063}$-0.138/$T$\\
$f_{157}$ &   30.8 & 0.97 &  2.60446 & 0.13 &  0.488 &  0.031 &  4.1 & 0.31075  & $A_r(2)=0.18$\\
$f_{158}$ &   31.1 & 0.97 &  0.42345 & 0.13 &  0.207 &  0.031 &  4.1 & 0.30748  & $f_{158}=0.5f_{083}$-0.161/$T$\\
$f_{159}$ &   33.5 & 0.97 &  0.51761 & 0.13 &  0.156 &  0.031 &  4.1 & 0.30559  & $f_{159}=0.5f_{146}$-0.010/$T$\\
$f_{160}$ &   35.1 & 0.97 &  1.99554 & 0.13 &  0.201 &  0.031 &  4.1 & 0.30262  & Possibly instrumental\\
$f_{161}$ &   38.6 & 0.97 &  2.00191 & 0.13 &  0.309 &  0.032 &  4.1 & 0.29921  & Possibly instrumental\\
$f_{162}$ &   30.4 & 0.97 & 27.94528 & 0.12 & -0.098 &  0.031 & 17.1 & 0.29531  & Satellite orbit\\
$f_{163}$ &   31.2 & 0.97 &  0.91566 & 0.13 &  0.420 &  0.033 &  4.0 & 0.29223  & \\
$f_{164}$ &   31.4 & 0.96 &  0.94908 & 0.13 &  0.346 &  0.032 &  4.1 & 0.29052  & \\
$f_{165}$ &   30.7 & 0.96 &  1.02092 & 0.13 &  0.161 &  0.033 &  4.0 & 0.28531  & $f_{165}=0.5f_{118}$+0.132/$T$\\
$f_{166}$ &   31.5 & 0.96 &  1.97272 & 0.13 & -0.355 &  0.033 &  4.0 & 0.28380  & \\
$f_{167}$ &   28.1 & 0.96 &  0.82520 & 0.13 &  0.351 &  0.033 &  4.0 & 0.28389  & $f_{167}=2f_{047}$-0.110/$T$\\
$f_{168}$ &   29.6 & 0.96 &  0.49233 & 0.13 & -0.187 &  0.033 &  4.0 & 0.27961  & \\
$f_{169}$ &   30.3 & 0.96 &  1.76840 & 0.14 &  0.306 &  0.034 &  3.9 & 0.27793  & \\
$f_{170}$ &   29.3 & 0.96 &  2.02220 & 0.14 & -0.169 &  0.034 &  3.9 & 0.27610  & $A_r(2)=0.57$\\
$f_{171}$ &   31.0 & 0.95 &  1.11960 & 0.14 & -0.394 &  0.035 &  3.9 & 0.27349  & $f_{171}=0.5f_{113}$-0.183/$T$\\
$f_{172}$ &   28.0 & 0.95 &  0.85563 & 0.14 & -0.265 &  0.035 &  3.9 & 0.27158  & $f_{172}=0.5f_{122}$-0.102/$T$\\
$f_{173}$ &   26.2 & 0.95 &  2.53849 & 0.14 & -0.147 &  0.035 &  3.9 & 0.26847  & $f_{173}=2f_{091}$+0.042/$T$\\
$f_{174}$ &   27.0 & 0.95 &  1.08335 & 0.14 & -0.056 &  0.035 &  3.9 & 0.26700  & \\
$f_{175}$ &   26.0 & 0.95 &  2.28315 & 0.14 & -0.040 &  0.036 &  3.8 & 0.26398  & \\
$f_{176}$ &   25.9 & 0.95 &  2.14239 & 0.15 &  0.033 &  0.036 &  3.8 & 0.26393  & $f_{176}=2f_{111}$+0.074/$T$\\
$f_{177}$ &   26.5 & 0.95 &  0.64255 & 0.15 &  0.179 &  0.036 &  3.8 & 0.26017  & \\
$f_{178}$ &   30.5 & 0.95 &  1.73403 & 0.15 &  0.088 &  0.037 &  3.8 & 0.25833  & \\
$f_{179}$ &   29.0 & 0.95 &  1.10690 & 0.15 & -0.362 &  0.037 &  3.8 & 0.25359  & $f_{179}=2f_{018}$+0.134/$T$\\
$f_{180}$ &   26.4 & 0.94 &  2.07685 & 0.15 &  0.163 &  0.037 &  3.8 & 0.25418  & $A_r(2)=0.29$\\
$f_{181}$ &   26.3 & 0.94 &  1.21916 & 0.15 &  0.471 &  0.037 &  3.8 & 0.25185  & $A_r(2)=0.65$\\
$f_{182}$ &   25.3 & 0.94 &  0.74839 & 0.15 &  0.461 &  0.037 &  3.8 & 0.24990  & $A_r(4)=0.94$\\
$f_{183}$ &   26.4 & 0.94 &  0.53394 & 0.15 &  0.367 &  0.037 &  3.8 & 0.24858  & \\
$f_{184}$ &   26.4 & 0.94 &  0.40486 & 0.15 & -0.476 &  0.037 &  3.8 & 0.24654  & \\
$f_{185}$ &   25.9 & 0.94 &  0.31661 & 0.15 &  0.279 &  0.038 &  3.7 & 0.24507  & \\
$f_{186}$ &   25.1 & 0.94 &  2.17863 & 0.15 &  0.131 &  0.038 &  3.7 & 0.24300  & \\
$f_{187}$ &   25.1 & 0.94 &  2.30777 & 0.15 & -0.492 &  0.038 &  3.8 & 0.24279  & \\
$f_{188}$ &   23.6 & 0.94 &  0.13809 & 0.15 &  0.255 &  0.038 &  3.7 & 0.24019  & \\
$f_{189}$ &   27.2 & 0.94 &  1.72341 & 0.16 & -0.061 &  0.039 &  3.7 & 0.23943  & \\
$f_{190}$ &   24.2 & 0.93 &  1.91068 & 0.15 &  0.087 &  0.038 &  3.8 & 0.23720  & \\
$f_{191}$ &   23.7 & 0.93 &  2.20193 & 0.16 &  0.405 &  0.039 &  3.7 & 0.23468  & \\
$f_{192}$ &   21.5 & 0.93 &  1.82492 & 0.16 & -0.237 &  0.039 &  3.7 & 0.23316  & \\
$f_{193}$ &   23.9 & 0.93 &  0.35887 & 0.16 &  0.064 &  0.040 &  3.7 & 0.23074  & $f_{193}=0.5f_{041}$+0.066/$T$\\
$f_{194}$ &   22.9 & 0.93 &  3.07279 & 0.16 & -0.127 &  0.041 &  3.7 & 0.23013  & \\
$f_{195}$ &   23.0 & 0.93 &  1.79673 & 0.17 &  0.355 &  0.041 &  3.6 & 0.22925  & \\
$f_{196}$ &   29.7 & 0.93 &  0.41948 & 0.17 &  0.108 &  0.042 &  3.6 & 0.22651  & \\
$f_{197}$ &   23.2 & 0.93 &  1.74856 & 0.17 & -0.473 &  0.042 &  3.6 & 0.22276  & \\
$f_{198}$ &   22.5 & 0.93 & 13.97701 & 0.17 &  0.323 &  0.041 & 10.2 & 0.22024  & Satellite orbit\\
$f_{199}$ &   22.3 & 0.93 &  0.18392 & 0.17 & -0.345 &  0.042 &  3.6 & 0.21930  & \\
$f_{200}$ &   22.2 & 0.93 &  1.42711 & 0.17 &  0.433 &  0.042 &  3.6 & 0.21645  & \\
$f_{201}$ &   22.6 & 0.92 &  1.94717 & 0.17 &  0.275 &  0.042 &  3.6 & 0.21596  & \\
$f_{202}$ &   21.5 & 0.92 &  0.19901 & 0.17 &  0.415 &  0.042 &  3.6 & 0.21226  & $f_{202}=0.5f_{020}$+0.076/$T$\\
$f_{203}$ &   22.8 & 0.92 &  2.26110 & 0.17 &  0.060 &  0.043 &  3.6 & 0.21058  & $A_r(2)=0.37$\\
$f_{204}$ &   22.4 & 0.92 &  2.46297 & 0.17 &  0.222 &  0.043 &  3.6 & 0.20838  & \\
$f_{205}$ &   20.9 & 0.92 &  0.86643 & 0.17 & -0.126 &  0.043 &  3.6 & 0.20784  & $f_{205}=2f_{033}$-0.016/$T$\\
$f_{206}$ &   22.4 & 0.92 &  1.63364 & 0.17 & -0.486 &  0.043 &  3.6 & 0.20533  & $A_r(2)=0.36$\\
$f_{207}$ &   21.6 & 0.92 &  1.40788 & 0.17 &  0.308 &  0.043 &  3.6 & 0.20499  & \\
$f_{208}$ &   21.2 & 0.92 &  2.16186 & 0.17 &  0.070 &  0.043 &  3.6 & 0.20276  & \\
$f_{209}$ &   21.2 & 0.92 &  3.03903 & 0.17 &  0.034 &  0.043 &  3.6 & 0.20032  & \\
$f_{210}$ &   21.1 & 0.92 &  1.27779 & 0.17 &  0.492 &  0.043 &  3.6 & 0.19980  & \\
$f_{211}$ &   22.3 & 0.92 &  2.61413 & 0.17 &  0.327 &  0.043 &  3.6 & 0.20027  & \\
$f_{212}$ &   20.8 & 0.92 & 27.93571 & 0.18 &  0.384 &  0.044 & 13.8 & 0.19858  & Satellite orbit\\
$f_{213}$ &   24.8 & 0.92 &  1.16669 & 0.18 & -0.355 &  0.044 &  3.6 & 0.19542  & \\
$f_{214}$ &   23.1 & 0.91 &  1.17812 & 0.17 &  0.344 &  0.042 &  3.8 & 0.19501  & \\
$f_{215}$ &   21.3 & 0.91 &  2.48424 & 0.18 & -0.201 &  0.044 &  3.6 & 0.19264  & $A_r(2)=0.67$\\
$f_{216}$ &   22.5 & 0.91 &  0.70205 & 0.18 &  0.387 &  0.044 &  3.6 & 0.19066  & \\
$f_{217}$ &   20.4 & 0.91 &  0.67811 & 0.18 &  0.077 &  0.044 &  3.7 & 0.18875  & $f_{217}=4f_{012}$-0.038/$T$\\
$f_{218}$ &   20.9 & 0.91 &  1.59447 & 0.18 & -0.464 &  0.044 &  3.6 & 0.18712  & \\
$f_{219}$ &   20.8 & 0.91 &  0.32461 & 0.18 & -0.343 &  0.044 &  3.6 & 0.18454  & \\
$f_{220}$ &   20.7 & 0.91 &  1.65142 & 0.18 &  0.406 &  0.044 &  3.6 & 0.18337  & $f_{220}=4f_{047}$-0.080/$T$\\
$f_{221}$ &   21.4 & 0.91 &  2.92779 & 0.18 & -0.183 &  0.044 &  3.7 & 0.18332  & $A_r(2)=0.37$\\
$f_{222}$ &   24.0 & 0.91 &  2.96672 & 0.18 &  0.284 &  0.044 &  3.7 & 0.17946  & \\
$f_{223}$ &   21.1 & 0.91 &  0.25417 & 0.19 &  0.049 &  0.046 &  3.5 & 0.17881  & \\
$f_{224}$ &   20.0 & 0.91 &  3.51008 & 0.19 & -0.037 &  0.046 &  3.5 & 0.17848  & $A_r(2)=0.75$\\
$f_{225}$ &   19.1 & 0.91 &  1.83725 & 0.19 & -0.332 &  0.047 &  3.5 & 0.17538  & \\
$f_{226}$ &   20.0 & 0.91 &  1.14423 & 0.19 &  0.311 &  0.047 &  3.5 & 0.17520  & \\
$f_{227}$ &   19.5 & 0.91 &  0.78760 & 0.19 & -0.434 &  0.046 &  3.6 & 0.17517  & $f_{227}=0.5f_{117}$+0.181/$T$\\
$f_{228}$ &   19.0 & 0.91 &  2.29942 & 0.19 & -0.333 &  0.047 &  3.5 & 0.17162  & \\
$f_{229}$ &   18.8 & 0.90 &  0.54465 & 0.19 &  0.489 &  0.047 &  3.5 & 0.16948  & \\
$f_{230}$ &   18.7 & 0.90 & \textbf{ 8.82103} & 0.20 & -0.054 &  0.048 &  8.8 & 0.16778  & \\
$f_{231}$ &   18.4 & 0.90 &  0.44999 & 0.20 & -0.466 &  0.049 &  3.4 & 0.16625  & \\
$f_{232}$ &   18.4 & 0.90 &  2.50208 & 0.20 &  0.012 &  0.049 &  3.4 & 0.16512  & \\
$f_{233}$ &   18.5 & 0.90 &  3.24274 & 0.20 & -0.021 &  0.049 &  3.5 & 0.16378  & $A_r(2)=0.64$\\
$f_{234}$ &   18.0 & 0.90 &  2.80504 & 0.20 & -0.478 &  0.050 &  3.4 & 0.16106  & \\
$f_{235}$ &   18.5 & 0.90 &  2.37979 & 0.20 & -0.458 &  0.050 &  3.4 & 0.15982  & \\
$f_{236}$ &   16.8 & 0.90 &  0.95925 & 0.20 &  0.353 &  0.050 &  3.4 & 0.16034  & $A_r(2)=0.92$\\
$f_{237}$ &   18.2 & 0.90 &  1.29309 & 0.20 &  0.168 &  0.050 &  3.4 & 0.15710  & $f_{237}=0.5f_{144}$+0.008/$T$\\
$f_{238}$ &   18.3 & 0.90 & 10.30467 & 0.20 & -0.308 &  0.050 &  8.6 & 0.15718  & \\
$f_{239}$ &   18.7 & 0.90 &  0.23764 & 0.20 & -0.150 &  0.050 &  3.4 & 0.15475  & $f_{239}=0.5f_{112}$-0.150/$T$\\
$f_{240}$ &   18.0 & 0.90 &  1.69262 & 0.20 &  0.024 &  0.050 &  3.4 & 0.15533  & $A_r(2)=0.52$\\
$f_{241}$ &   17.6 & 0.90 &  3.43621 & 0.20 & -0.346 &  0.050 &  3.6 & 0.15204  & \\
$f_{242}$ &   17.7 & 0.90 &  2.21007 & 0.20 &  0.336 &  0.051 &  3.4 & 0.15202  & \\
$f_{243}$ &   17.7 & 0.90 &  0.90706 & 0.21 &  0.114 &  0.051 &  3.4 & 0.15104  & \\
$f_{244}$ &   17.1 & 0.90 &  0.60867 & 0.20 & -0.013 &  0.051 &  3.4 & 0.14870  & $f_{244}=0.5f_{181}$-0.124/$T$\\
$f_{245}$ &   17.5 & 0.90 & 10.34957 & 0.21 &  0.444 &  0.051 &  8.5 & 0.14994  & $A_r(2)=0.55$\\
$f_{246}$ &   17.4 & 0.90 &  4.01892 & 0.21 &  0.260 &  0.052 &  3.9 & 0.14785  & Possibly instrumental\\
$f_{247}$ &   17.4 & 0.89 &  2.82658 & 0.21 & -0.138 &  0.052 &  3.4 & 0.14675  & \\
$f_{248}$ &   19.7 & 0.89 &  2.97142 & 0.21 &  0.217 &  0.052 &  3.4 & 0.14466  & \\
$f_{249}$ &   17.1 & 0.89 &  0.56659 & 0.21 &  0.012 &  0.053 &  3.4 & 0.14298  & $f_{249}=3f_{043}$-0.159/$T$\\
$f_{250}$ &   16.7 & 0.89 &  1.01209 & 0.21 &  0.091 &  0.053 &  3.4 & 0.14156  & $f_{250}=0.5f_{170}$+0.136/$T$\\
$f_{251}$ &   21.6 & 0.89 &  0.97908 & 0.21 & -0.267 &  0.052 &  3.4 & 0.14073  & $f_{251}=0.5f_{110}$+0.131/$T$\\
$f_{252}$ &   19.8 & 0.89 &  0.96687 & 0.22 &  0.316 &  0.053 &  3.4 & 0.13899  & $f_{252}=0.5f_{143}$-0.148/$T$\\
$f_{253}$ &   16.7 & 0.89 & 13.18488 & 0.22 &  0.234 &  0.054 &  8.0 & 0.13625  & \\
$f_{254}$ &   16.3 & 0.89 &  4.52950 & 0.22 & -0.139 &  0.054 &  4.1 & 0.13575  & \\
$f_{255}$ &   17.1 & 0.89 &  2.66101 & 0.22 & -0.319 &  0.054 &  3.4 & 0.13387  & \\
$f_{256}$ &   16.9 & 0.89 & 11.67037 & 0.22 & -0.146 &  0.054 &  8.1 & 0.13239  & \\
$f_{257}$ &   17.0 & 0.89 &  2.69353 & 0.22 & -0.439 &  0.054 &  3.4 & 0.13290  & \\
$f_{258}$ &   16.7 & 0.89 &  0.71568 & 0.22 &  0.050 &  0.054 &  3.4 & 0.13055  & \\
$f_{259}$ &   16.6 & 0.89 &  0.03496 & 0.22 &  0.263 &  0.054 &  3.4 & 0.13038  & \\
$f_{260}$ &   15.5 & 0.89 &  1.91969 & 0.22 & -0.304 &  0.055 &  3.3 & 0.12899  & $f_{260}=2f_{236}$+0.164/$T$\\
$f_{261}$ &   16.7 & 0.89 &  1.51783 & 0.22 & -0.324 &  0.056 &  3.3 & 0.12804  & $f_{261}=2f_{109}$-0.185/$T$\\
$f_{262}$ &   16.4 & 0.89 &  0.92371 & 0.23 &  0.222 &  0.056 &  3.3 & 0.12674  & \\
$f_{263}$ &   16.1 & 0.89 &  1.07721 & 0.23 & -0.356 &  0.056 &  3.3 & 0.12679  & \\
$f_{264}$ &   15.9 & 0.89 &  0.34665 & 0.23 &  0.186 &  0.056 &  3.3 & 0.12521  & $f_{264}=0.5f_{048}$+0.091/$T$\\
$f_{265}$ &   15.3 & 0.89 &  0.38252 & 0.23 & -0.202 &  0.058 &  3.2 & 0.12492  & \\
$f_{266}$ &   15.9 & 0.89 &  3.76236 & 0.23 & -0.275 &  0.058 &  3.5 & 0.12462  & \\
$f_{267}$ &   15.4 & 0.89 &  2.56437 & 0.24 &  0.067 &  0.059 &  3.2 & 0.12363  & \\
$f_{268}$ &   15.0 & 0.89 &  2.62509 & 0.24 & -0.206 &  0.059 &  3.2 & 0.12159  & \\
$f_{269}$ &   14.9 & 0.88 &  1.75619 & 0.24 & -0.405 &  0.059 &  3.2 & 0.11930  & $f_{269}=0.5f_{224}$+0.158/$T$\\
$f_{270}$ &   16.0 & 0.88 &  2.12473 & 0.24 & -0.322 &  0.059 &  3.2 & 0.12073  & $f_{270}=2f_{051}$-0.089/$T$\\
$f_{271}$ &   14.8 & 0.88 &  1.55895 & 0.24 & -0.116 &  0.059 &  3.2 & 0.11866  & \\
$f_{272}$ &   14.3 & 0.88 &  1.24222 & 0.24 &  0.322 &  0.059 &  3.2 & 0.11807  & $f_{272}=0.5f_{215}$+0.014/$T$\\
$f_{273}$ &   15.0 & 0.88 &  0.27928 & 0.24 & -0.339 &  0.059 &  3.3 & 0.11729  & \\
$f_{274}$ &   14.9 & 0.88 &  2.84841 & 0.24 &  0.085 &  0.060 &  3.2 & 0.11579  & \\
$f_{275}$ &   15.0 & 0.88 &  2.74424 & 0.24 &  0.203 &  0.060 &  3.2 & 0.11606  & \\
$f_{276}$ &   14.8 & 0.88 &  2.21672 & 0.24 & -0.254 &  0.061 &  3.2 & 0.11442  & \\
$f_{277}$ &   13.6 & 0.88 &  1.86757 & 0.25 &  0.309 &  0.061 &  3.2 & 0.11278  & \\
$f_{278}$ &   13.9 & 0.88 &  0.62489 & 0.25 &  0.478 &  0.061 &  3.2 & 0.11307  & $f_{278}=0.5f_{129}$+0.079/$T$\\
$f_{279}$ &   14.0 & 0.88 &  3.60054 & 0.25 & -0.296 &  0.061 &  3.4 & 0.11239  & \\
$f_{280}$ &   14.3 & 0.88 &  0.15533 & 0.25 &  0.018 &  0.062 &  3.2 & 0.11240  & $f_{280}=0.5f_{059}$+0.146/$T$\\
$f_{281}$ &   14.5 & 0.88 &  2.89341 & 0.25 &  0.463 &  0.063 &  3.2 & 0.11065  & $A_r(2)=0.59$\\
$f_{282}$ &   14.0 & 0.88 &  3.14177 & 0.26 & -0.138 &  0.063 &  3.2 & 0.11011  & \\
$f_{283}$ &   13.7 & 0.88 &  1.80766 & 0.26 &  0.046 &  0.064 &  3.1 & 0.10864  & \\
$f_{284}$ &   13.6 & 0.88 &  4.46867 & 0.26 &  0.093 &  0.065 &  3.6 & 0.10788  & \\
$f_{285}$ &   14.1 & 0.88 &  1.66323 & 0.26 &  0.398 &  0.064 &  3.1 & 0.10700  & $A_r(3)=1.11$\\
$f_{286}$ &   14.4 & 0.88 &  1.67549 & 0.26 & -0.151 &  0.064 &  3.2 & 0.10624  & $A_r(2)=0.78$\\
$f_{287}$ &   13.5 & 0.88 &  0.67124 & 0.26 &  0.376 &  0.065 &  3.1 & 0.10567  & $f_{287}=0.5f_{153}$-0.181/$T$\\
$f_{288}$ &   13.8 & 0.88 & 11.67659 & 0.26 &  0.431 &  0.066 &  6.8 & 0.10334  & \\
$f_{289}$ &   13.1 & 0.88 &  3.25252 & 0.27 & -0.024 &  0.066 &  3.1 & 0.10285  & \\
$f_{290}$ &   13.1 & 0.88 &  2.78090 & 0.27 & -0.417 &  0.067 &  3.1 & 0.10248  & $A_r(2)=0.89$\\
$f_{291}$ &   13.3 & 0.88 &  1.60731 & 0.27 & -0.225 &  0.068 &  3.0 & 0.10184  & \\
$f_{292}$ &   12.9 & 0.88 &  5.29461 & 0.27 & -0.379 &  0.068 &  3.9 & 0.10103  & \\
$f_{293}$ &   14.3 & 0.88 &  3.31652 & 0.28 &  0.266 &  0.069 &  3.1 & 0.10013  & \\
$f_{294}$ &   13.1 & 0.88 &  3.33408 & 0.27 &  0.485 &  0.068 &  3.1 & 0.09869  & \\
$f_{295}$ &   12.7 & 0.88 &  1.90239 & 0.28 & -0.050 &  0.069 &  3.0 & 0.09817  & \\
$f_{296}$ &   12.7 & 0.88 &  1.15772 & 0.28 &  0.080 &  0.070 &  3.0 & 0.09610  & $A_r(2)=0.76$\\
$f_{297}$ &   12.5 & 0.88 &  1.35039 & 0.28 & -0.169 &  0.069 &  3.0 & 0.09539  & \\
$f_{298}$ &   12.3 & 0.88 &  5.15586 & 0.29 &  0.267 &  0.071 &  3.3 & 0.09539  & $A_r(2)=0.54$\\
$f_{299}$ &   12.3 & 0.87 &  4.24198 & 0.29 &  0.201 &  0.071 &  3.3 & 0.09492  & $f_{299}=3f_{044}$-0.081/$T$\\
$f_{300}$ &   12.4 & 0.87 &  2.15004 & 0.29 & -0.096 &  0.071 &  3.0 & 0.09374  & $f_{300}=3f_{041}$-0.042/$T$\\
$f_{301}$ &   11.8 & 0.87 &  2.08924 & 0.29 & -0.088 &  0.072 &  3.0 & 0.09445  & \\
$f_{302}$ &   12.1 & 0.87 &  0.22190 & 0.29 & -0.220 &  0.072 &  3.0 & 0.09286  & $f_{302}=0.5f_{107}$+0.133/$T$\\
$f_{303}$ &   13.0 & 0.87 &  2.36163 & 0.29 &  0.419 &  0.072 &  3.0 & 0.09185  & \\
$f_{304}$ &   12.6 & 0.87 &  2.88413 & 0.29 &  0.176 &  0.072 &  3.0 & 0.09109  & \\
$f_{305}$ &   12.0 & 0.87 &  2.23286 & 0.29 & -0.255 &  0.072 &  3.0 & 0.08905  & \\
$f_{306}$ &   14.4 & 0.87 &  2.94834 & 0.29 &  0.372 &  0.072 &  3.0 & 0.08935  & \\
$f_{307}$ &   13.7 & 0.87 &  0.55490 & 0.29 & -0.325 &  0.072 &  3.0 & 0.08800  & $f_{307}=0.5f_{045}$-0.078/$T$\\
$f_{308}$ &   13.0 & 0.87 &  0.58102 & 0.27 & -0.433 &  0.068 &  3.2 & 0.08754  & \\
$f_{309}$ &   12.3 & 0.87 &  0.77542 & 0.29 & -0.493 &  0.072 &  3.0 & 0.08779  & $f_{309}=0.5f_{155}$-0.035/$T$\\
$f_{310}$ &   12.0 & 0.87 &  3.53966 & 0.29 & -0.157 &  0.072 &  3.2 & 0.08926  & \\
$f_{311}$ &   12.3 & 0.87 &  0.47108 & 0.29 &  0.016 &  0.073 &  3.0 & 0.08756  & \\
$f_{312}$ &   11.6 & 0.87 &  3.71277 & 0.30 & -0.107 &  0.073 &  3.2 & 0.08682  & $f_{312}=2f_{149}$-0.099/$T$\\
$f_{313}$ &   12.1 & 0.87 &  3.37120 & 0.30 &  0.357 &  0.073 &  3.0 & 0.08601  & \\
$f_{314}$ &   11.9 & 0.87 &  1.62001 & 0.30 & -0.027 &  0.073 &  3.0 & 0.08648  & $f_{314}=0.5f_{233}$-0.186/$T$\\
$f_{315}$ &   11.9 & 0.87 &  1.32111 & 0.30 &  0.275 &  0.074 &  3.0 & 0.08413  & \\
$f_{316}$ &   11.7 & 0.87 &  0.89558 & 0.30 & -0.250 &  0.074 &  3.0 & 0.08270  & $f_{316}=0.5f_{077}$+0.089/$T$\\
$f_{317}$ &   11.7 & 0.87 &  1.39063 & 0.30 &  0.309 &  0.074 &  3.0 & 0.08137  & $f_{317}=0.5f_{290}$+0.025/$T$\\
$f_{318}$ &   11.7 & 0.87 &  2.78957 & 0.30 & -0.465 &  0.074 &  3.0 & 0.08112  & \\
$f_{319}$ &   12.7 & 0.87 &  2.34791 & 0.30 & -0.499 &  0.075 &  3.0 & 0.07978  & $f_{319}=2f_{025}$+0.178/$T$\\
$f_{320}$ &   11.6 & 0.87 & \textbf{11.49174} & 0.30 & -0.094 &  0.075 &  5.9 & 0.08025  & \\
$f_{321}$ &   11.9 & 0.87 &  1.48878 & 0.30 & -0.271 &  0.075 &  3.0 & 0.08003  & \\
$f_{322}$ &   11.2 & 0.87 &  0.63471 & 0.31 & -0.366 &  0.076 &  3.0 & 0.07951  & $f_{322}=0.5f_{091}$+0.023/$T$\\
$f_{323}$ &   11.3 & 0.87 &  3.35202 & 0.31 & -0.020 &  0.076 &  3.1 & 0.07827  & $f_{323}=2f_{286}$+0.144/$T$\\
$f_{324}$ &   11.4 & 0.87 & \textbf{ 6.12939} & 0.31 & -0.162 &  0.076 &  4.1 & 0.07812  & \\
$f_{325}$ &   10.6 & 0.87 &  2.29301 & 0.31 & -0.451 &  0.077 &  3.0 & 0.07780  & \\
$f_{326}$ &   11.2 & 0.87 & \textbf{14.23666} & 0.31 &  0.257 &  0.078 &  6.3 & 0.07753 &\\
$f_{327}$ &   11.0 & 0.87 & 41.91439 & 0.31 & -0.026 &  0.077 &  9.5 & 0.07539  & Satellite orbit\\
$f_{328}$ &   10.7 & 0.87 &  3.09242 & 0.32 &  0.250 &  0.079 &  2.9 & 0.07525  & \\
$f_{329}$ &   10.4 & 0.87 &  0.09817 & 0.32 &  0.352 &  0.079 &  2.9 & 0.07595  & \\
$f_{330}$ &   11.0 & 0.87 &  1.49688 & 0.32 &  0.375 &  0.080 &  2.9 & 0.07369  & $f_{330}=2f_{182}$+0.014/$T$\\
$f_{331}$ &   11.3 & 0.87 &  2.44265 & 0.32 &  0.046 &  0.080 &  2.9 & 0.07464  & \\
$f_{332}$ &   10.7 & 0.87 & \textbf{14.12407} & 0.32 & -0.254 &  0.080 &  6.2 & 0.07392  & \\
$f_{333}$ &   10.7 & 0.87 &  5.21914 & 0.33 &  0.091 &  0.081 &  3.4 & 0.07315  & \\
$f_{334}$ &   10.7 & 0.87 &  4.08033 & 0.33 & -0.286 &  0.081 &  3.1 & 0.07221  & $f_{334}=2f_{118}$+0.067/$T$\\
$f_{335}$ &   10.6 & 0.87 &  0.52596 & 0.33 & -0.078 &  0.082 &  2.9 & 0.07438  & \\
$f_{336}$ &   10.7 & 0.87 &  2.39777 & 0.33 &  0.407 &  0.082 &  2.9 & 0.07164  & \\
$f_{337}$ &   10.5 & 0.87 &  2.55815 & 0.33 &  0.490 &  0.083 &  2.9 & 0.07090  & \\
$f_{338}$ &   10.3 & 0.87 &  3.27998 & 0.33 & -0.281 &  0.083 &  2.9 & 0.06980  & \\
$f_{339}$ &   10.7 & 0.87 &  4.27821 & 0.34 &  0.497 &  0.083 &  3.2 & 0.06981  & \\
$f_{340}$ &   10.5 & 0.87 &  4.21662 & 0.33 & -0.327 &  0.083 &  3.2 & 0.06814  & $A_r(2)=0.64$\\
$f_{341}$ &   10.9 & 0.87 &  2.95919 & 0.34 & -0.317 &  0.083 &  2.9 & 0.06722  & $A_r(2)=0.60$\\
$f_{342}$ &   10.5 & 0.86 & 13.95843 & 0.34 & -0.289 &  0.084 &  5.9 & 0.06772  & Satellite orbit\\
$f_{343}$ &   10.3 & 0.86 &  3.77847 & 0.34 &  0.312 &  0.084 &  3.0 & 0.06863  & \\
$f_{344}$ &   10.2 & 0.86 &  1.52682 & 0.34 & -0.150 &  0.086 &  2.8 & 0.06576  & \\
$f_{345}$ &   10.0 & 0.86 & 55.88281 & 0.35 &  0.003 &  0.087 &  8.4 & 0.06601  & Satellite orbit\\
$f_{346}$ &    9.8 & 0.86 &  1.70267 & 0.35 & -0.278 &  0.088 &  2.8 & 0.06419  & \\
$f_{347}$ &   10.0 & 0.86 &  0.07403 & 0.35 &  0.101 &  0.088 &  2.8 & 0.06417  & \\
$f_{348}$ &    9.9 & 0.86 &  0.28723 & 0.35 & -0.338 &  0.088 &  2.8 & 0.06300  & $f_{348}=0.5f_{102}$+0.090/$T$\\
$f_{349}$ &    9.8 & 0.86 &  1.19017 & 0.36 & -0.266 &  0.088 &  2.8 & 0.06323  & $f_{349}=3f_{020}$-0.073/$T$\\
$f_{350}$ &    9.7 & 0.86 &  0.69606 & 0.36 & -0.327 &  0.089 &  2.8 & 0.06367  & \\
$f_{351}$ &   10.0 & 0.86 &  3.29494 & 0.36 & -0.279 &  0.089 &  2.8 & 0.06262  & \\
$f_{352}$ &    9.6 & 0.86 &  2.31598 & 0.36 & -0.069 &  0.089 &  2.8 & 0.06084  & $f_{352}=2f_{296}$+0.074/$T$\\
$f_{353}$ &    9.8 & 0.86 & \textbf{11.62631} & 0.36 & -0.381 &  0.089 &  5.2 & 0.06156  & \\
$f_{354}$ &    9.5 & 0.86 &  0.39076 & 0.36 &  0.241 &  0.090 &  2.8 & 0.06043  & $f_{354}=0.5f_{090}$+0.020/$T$\\
$f_{355}$ &    9.6 & 0.86 & \textbf{ 7.47322} & 0.36 & -0.001 &  0.090 &  4.4 & 0.06041  & \\
$f_{356}$ &    9.3 & 0.86 &  1.05705 & 0.37 & -0.054 &  0.091 &  2.7 & 0.05946  & \\
$f_{357}$ &   10.3 & 0.86 &  2.99213 & 0.36 & -0.211 &  0.090 &  2.7 & 0.05829  & \\
$f_{358}$ &    9.6 & 0.86 &  5.17493 & 0.36 &  0.248 &  0.091 &  3.2 & 0.05923  & $f_{358}=0.5f_{245}$+0.019/$T$\\
$f_{359}$ &    9.4 & 0.86 &  0.83242 & 0.36 & -0.485 &  0.090 &  2.8 & 0.05833  & $f_{359}=0.5f_{285}$+0.109/$T$\\
$f_{360}$ &   10.1 & 0.86 &  3.04748 & 0.37 &  0.396 &  0.091 &  2.8 & 0.05700  & \\
$f_{361}$ &    9.4 & 0.86 &  1.42052 & 0.37 & -0.100 &  0.092 &  2.7 & 0.05719  & $f_{361}=0.5f_{093}$+0.192/$T$\\
$f_{362}$ &    9.6 & 0.86 &  3.11592 & 0.37 & -0.208 &  0.092 &  2.8 & 0.05545  & \\
$f_{363}$ &   10.1 & 0.86 &  3.01142 & 0.37 & -0.120 &  0.091 &  2.8 & 0.05384  & \\
$f_{364}$ &    9.7 & 0.86 &  3.49287 & 0.37 &  0.220 &  0.092 &  2.8 & 0.05565  & \\
$f_{365}$ &   10.0 & 0.86 &  3.62949 & 0.37 &  0.361 &  0.092 &  2.9 & 0.05504  & \\
$f_{366}$ &    9.2 & 0.86 &  0.59391 & 0.37 &  0.217 &  0.093 &  2.8 & 0.05505  & \\
$f_{367}$ &    9.9 & 0.86 &  3.95127 & 0.37 & -0.182 &  0.093 &  2.9 & 0.05537  & \\
$f_{368}$ &    9.7 & 0.86 &  3.93394 & 0.37 & -0.309 &  0.091 &  3.0 & 0.05421  & \\
$f_{369}$ &    9.4 & 0.86 &  3.38629 & 0.38 &  0.406 &  0.094 &  2.8 & 0.05310  & $f_{369}=2f_{240}$+0.143/$T$\\
$f_{370}$ &    9.0 & 0.86 &  2.01215 & 0.38 &  0.284 &  0.094 &  2.7 & 0.05366  & Possibly instrumental\\
$f_{371}$ &    9.1 & 0.86 &  4.36189 & 0.38 & -0.387 &  0.095 &  3.0 & 0.05337  & \\
$f_{372}$ &    9.3 & 0.86 &  2.97994 & 0.38 &  0.092 &  0.095 &  2.7 & 0.05318  & \\
$f_{373}$ &    9.3 & 0.86 &  1.78734 & 0.39 &  0.492 &  0.096 &  3.0 & 0.05243  & \\
$f_{374}$ &    8.9 & 0.86 &  1.74109 & 0.38 & -0.018 &  0.095 &  2.8 & 0.05180  & \\
$f_{375}$ &    9.1 & 0.86 &  3.52887 & 0.39 & -0.385 &  0.096 &  2.8 & 0.05069  & $A_r(2)=0.62$\\
$f_{376}$ &    8.7 & 0.86 &  3.57094 & 0.38 & -0.187 &  0.095 &  2.9 & 0.05132  & \\
$f_{377}$ &    8.7 & 0.86 &  1.31381 & 0.39 &  0.224 &  0.096 &  2.8 & 0.05041  & $f_{377}=4f_{038}$+0.057/$T$\\
$f_{378}$ &   10.4 & 0.86 &  4.42475 & 0.39 & -0.370 &  0.096 &  3.0 & 0.04918  & \\
$f_{379}$ &    9.3 & 0.86 &  0.17556 & 0.39 &  0.177 &  0.096 &  2.8 & 0.05018  & $f_{379}=0.5f_{072}$-0.044/$T$\\
$f_{380}$ &    9.3 & 0.86 &  3.68772 & 0.39 &  0.247 &  0.096 &  2.9 & 0.04795  & \\
$f_{381}$ &    9.2 & 0.86 &  3.06057 & 0.39 &  0.429 &  0.097 &  2.8 & 0.04791  & \\
$f_{382}$ &    8.8 & 0.86 &  0.04595 & 0.39 &  0.335 &  0.097 &  2.8 & 0.04828  & \\
$f_{383}$ &    8.8 & 0.86 & \textbf{ 8.47783} & 0.39 &  0.109 &  0.097 &  4.6 & 0.04697  & \\
$f_{384}$ &    9.0 & 0.86 &  2.70846 & 0.39 & -0.389 &  0.097 &  2.8 & 0.04634  & \\
$f_{385}$ &    8.6 & 0.86 &  2.86154 & 0.39 & -0.484 &  0.098 &  2.8 & 0.04720  & \\
$f_{386}$ &    8.7 & 0.86 &  1.87532 & 0.40 &  0.388 &  0.098 &  2.8 & 0.04598  & \\
$f_{387}$ &    9.2 & 0.86 &  4.41457 & 0.40 &  0.256 &  0.099 &  3.0 & 0.04543  & \\
$f_{388}$ &    8.6 & 0.86 &  4.95584 & 0.40 &  0.114 &  0.100 &  3.1 & 0.04520  & \\
$f_{389}$ &    8.7 & 0.86 &  1.21103 & 0.40 &  0.264 &  0.100 &  2.7 & 0.04386  & \\
$f_{390}$ &    8.6 & 0.86 &  1.44801 & 0.40 &  0.078 &  0.099 &  2.8 & 0.04497  & $f_{390}=0.5f_{281}$+0.179/$T$\\
$f_{391}$ &    8.6 & 0.86 &  2.49354 & 0.40 &  0.120 &  0.100 &  2.7 & 0.04376  & \\
$f_{392}$ &    8.4 & 0.86 &  4.66631 & 0.40 & -0.357 &  0.100 &  2.7 & 0.04244  & \\
$f_{393}$ &    8.6 & 0.86 &  2.18476 & 0.40 & -0.498 &  0.100 &  2.8 & 0.04181  & $f_{393}=2f_{101}$+0.010/$T$\\
$f_{394}$ &    8.4 & 0.86 &  0.73486 & 0.41 & -0.425 &  0.101 &  2.8 & 0.04195  & $f_{394}=0.5f_{108}$+0.035/$T$\\
$f_{395}$ &    8.7 & 0.86 &  2.39013 & 0.41 & -0.081 &  0.102 &  2.7 & 0.04199  & \\
$f_{396}$ &    8.7 & 0.86 &  2.41797 & 0.41 & -0.343 &  0.101 &  2.8 & 0.04198  & \\
$f_{397}$ &    8.4 & 0.86 &  1.68414 & 0.41 & -0.325 &  0.102 &  2.8 & 0.04117  & \\
$f_{398}$ &    8.4 & 0.86 & 27.94975 & 0.41 &  0.465 &  0.102 &  6.9 & 0.04006  & Satellite orbit\\
$f_{399}$ &    8.4 & 0.86 &  4.52239 & 0.41 & -0.168 &  0.102 &  2.8 & 0.04149  & $f_{399}=2f_{203}$+0.026/$T$\\
$f_{400}$ &    8.5 & 0.86 &  3.61001 & 0.41 & -0.484 &  0.102 &  2.9 & 0.04037  & \\
$f_{401}$ &    8.7 & 0.86 &  4.09032 & 0.41 &  0.402 &  0.102 &  2.9 & 0.04044  & \\
$f_{402}$ &    8.3 & 0.86 &  3.19477 & 0.41 &  0.429 &  0.103 &  2.8 & 0.04102  & \\
$f_{403}$ &    8.2 & 0.86 & 69.84934 & 0.41 &  0.483 &  0.103 &  7.4 & 0.04121  & Satellite orbit\\
$f_{404}$ &    7.8 & 0.86 &  3.64579 & 0.41 &  0.493 &  0.103 &  2.8 & 0.03950  & \\
$f_{405}$ &    8.4 & 0.86 &  0.61539 & 0.41 & -0.219 &  0.103 &  2.8 & 0.03998  & \\
$f_{406}$ &    8.4 & 0.86 &  2.68597 & 0.42 & -0.219 &  0.104 &  2.8 & 0.04044  & \\
$f_{407}$ &    8.1 & 0.86 &  3.84631 & 0.42 & -0.451 &  0.104 &  2.8 & 0.04041  & \\
$f_{408}$ &    8.4 & 0.86 &  0.46474 & 0.42 & -0.162 &  0.104 &  2.8 & 0.03829  & \\
$f_{409}$ &    8.5 & 0.86 &  0.88752 & 0.42 &  0.081 &  0.104 &  2.8 & 0.03764  & $f_{409}=0.5f_{097}$-0.170/$T$\\
$f_{410}$ &    8.4 & 0.85 &  0.12954 & 0.41 &  0.031 &  0.103 &  2.8 & 0.03695  & \\
$f_{411}$ &    8.2 & 0.85 &  1.26295 & 0.42 & -0.239 &  0.104 &  2.8 & 0.03775  & \\
$f_{412}$ &    8.1 & 0.85 & \textbf{11.61368} & 0.42 & -0.016 &  0.104 &  4.5 & 0.03745 & \\
$f_{413}$ &    8.5 & 0.85 &  4.71472 & 0.42 & -0.304 &  0.105 &  3.1 & 0.03708  & \\
$f_{414}$ &    8.0 & 0.85 &  0.33354 & 0.42 & -0.475 &  0.105 &  2.8 & 0.03658  & $f_{414}=0.5f_{067}$+0.057/$T$\\
$f_{415}$ &    8.3 & 0.85 &  3.88956 & 0.42 &  0.458 &  0.105 &  2.9 & 0.03486  & \\
$f_{416}$ &    8.9 & 0.85 &  2.27733 & 0.42 &  0.456 &  0.105 &  2.8 & 0.03566  & \\
$f_{417}$ &    8.0 & 0.85 &  2.33818 & 0.42 &  0.447 &  0.105 &  2.8 & 0.03484  & \\
$f_{418}$ &    8.7 & 0.85 &  0.84165 & 0.43 &  0.271 &  0.106 &  2.8 & 0.03605  & $f_{418}=0.5f_{079}$-0.052/$T$\\
$f_{419}$ &    8.1 & 0.85 &  0.81659 & 0.42 &  0.434 &  0.104 &  2.9 & 0.03525  & $f_{419}=0.5f_{206}$-0.031/$T$\\
$f_{420}$ &    8.4 & 0.85 &  1.22566 & 0.43 &  0.453 &  0.107 &  2.8 & 0.03476  & $f_{420}=0.5f_{135}$+0.113/$T$\\
$f_{421}$ &    8.1 & 0.85 &  4.33115 & 0.43 & -0.324 &  0.107 &  2.9 & 0.03396  & \\
$f_{422}$ &    8.1 & 0.85 &  3.56359 & 0.43 & -0.119 &  0.108 &  2.9 & 0.03349  & \\
$f_{423}$ &    8.0 & 0.85 &  6.92527 & 0.44 & -0.331 &  0.108 &  3.6 & 0.03299  & \\
$f_{424}$ &    7.9 & 0.85 &  3.16592 & 0.44 & -0.069 &  0.108 &  2.8 & 0.03298  & \\
$f_{425}$ &    7.9 & 0.85 &  2.93498 & 0.43 &  0.117 &  0.108 &  2.8 & 0.03058  & \\
$f_{426}$ &    7.9 & 0.85 &  3.36063 & 0.44 & -0.422 &  0.109 &  2.8 & 0.03148  & \\
$f_{427}$ &    7.9 & 0.85 &  4.54844 & 0.44 &  0.202 &  0.109 &  2.8 & 0.03012  & \\
$f_{428}$ &    8.2 & 0.85 &  4.75052 & 0.44 & -0.050 &  0.108 &  3.1 & 0.02967  & \\
$f_{429}$ &    8.0 & 0.85 &  4.82933 & 0.44 & -0.436 &  0.108 &  3.1 & 0.02885  & \\
$f_{430}$ &    7.9 & 0.85 &  5.03889 & 0.44 & -0.000 &  0.109 &  2.8 & 0.02874  & \\
$f_{431}$ &    7.9 & 0.85 &  1.46473 & 0.44 &  0.150 &  0.109 &  2.8 & 0.02866  & $f_{431}=0.5f_{221}$+0.115/$T$\\
$f_{432}$ &    7.7 & 0.85 &  2.67136 & 0.44 &  0.195 &  0.110 &  2.8 & 0.02880  & \\
$f_{433}$ &    7.8 & 0.85 &  1.36877 & 0.44 &  0.155 &  0.110 &  2.8 & 0.02833  & \\
$f_{434}$ &    7.7 & 0.85 &  1.98046 & 0.45 & -0.275 &  0.111 &  2.8 & 0.02848  & Possibly instrumental\\
$f_{435}$ &    7.8 & 0.85 &  4.06769 & 0.45 & -0.054 &  0.111 &  2.9 & 0.02823  & \\
$f_{436}$ &    7.9 & 0.85 &  4.12386 & 0.45 &  0.037 &  0.111 &  3.0 & 0.02731  & \\
$f_{437}$ &    7.6 & 0.85 &  2.43402 & 0.45 & -0.264 &  0.111 &  2.8 & 0.02587  & \\
$f_{438}$ &    7.6 & 0.85 &  0.27298 & 0.45 & -0.102 &  0.112 &  2.8 & 0.02761  & \\
$f_{439}$ &    7.6 & 0.85 &  3.58454 & 0.45 &  0.071 &  0.112 &  2.9 & 0.02752  & \\
$f_{440}$ &    7.6 & 0.85 &  2.13089 & 0.45 & -0.028 &  0.113 &  2.8 & 0.02733  & \\
$f_{441}$ &    7.5 & 0.85 &  4.48234 & 0.46 &  0.226 &  0.114 &  3.0 & 0.02683  & $f_{441}=2f_{113}$-0.193/$T$\\
$f_{442}$ &    7.5 & 0.85 &  4.30884 & 0.46 &  0.147 &  0.114 &  3.0 & 0.02594  & \\
$f_{443}$ &    7.6 & 0.85 & 55.88856 & 0.46 &  0.495 &  0.114 &  6.4 & 0.02630  & Satellite orbit\\
$f_{444}$ &    7.5 & 0.85 &  0.99974 & 0.45 & -0.339 &  0.112 &  2.8 & 0.02647  & $f_{444}=2f_{131}$-0.143/$T$\\
$f_{445}$ &    7.5 & 0.85 &  4.15401 & 0.46 & -0.493 &  0.115 &  2.9 & 0.02578  & $f_{445}=2f_{180}$+0.043/$T$\\
$f_{446}$ &    7.4 & 0.85 & \textbf{11.00738} & 0.46 &  0.468 &  0.114 &  4.2 & 0.02633 & \\
$f_{447}$ &    7.4 & 0.85 &  2.22466 & 0.46 & -0.133 &  0.115 &  2.8 & 0.02546  & \\
$f_{448}$ &    7.4 & 0.85 &  1.08933 & 0.46 & -0.308 &  0.115 &  2.8 & 0.02576  & \\
$f_{449}$ &    7.4 & 0.85 & 10.29305 & 0.47 &  0.047 &  0.115 &  4.1 & 0.02542  & \\
$f_{450}$ &    7.4 & 0.85 &  2.52967 & 0.47 &  0.052 &  0.116 &  2.8 & 0.02431  & \\
$f_{451}$ &    7.5 & 0.85 &  5.22982 & 0.47 &  0.054 &  0.116 &  3.1 & 0.02294  & \\
$f_{452}$ &    7.4 & 0.85 &  7.32390 & 0.47 &  0.298 &  0.116 &  3.7 & 0.02171  & \\
$f_{453}$ &    7.3 & 0.85 &  0.21387 & 0.47 & -0.158 &  0.117 &  2.8 & 0.02131  & \\
$f_{454}$ &    7.8 & 0.85 &  3.99108 & 0.47 &  0.271 &  0.117 &  2.9 & 0.02167  & Possibly instrumental\\
$f_{455}$ &    7.4 & 0.85 &  3.74334 & 0.48 & -0.105 &  0.118 &  2.9 & 0.02129  & \\
$f_{456}$ &    7.0 & 0.85 & \textbf{14.19349} & 0.48 &  0.376 &  0.118 &  4.4 & 0.02139 & \\
$f_{457}$ &    7.1 & 0.85 &  2.76358 & 0.48 & -0.434 &  0.119 &  2.8 & 0.02147  & \\
$f_{458}$ &    7.0 & 0.85 &  0.37488 & 0.48 & -0.381 &  0.120 &  2.8 & 0.02073  & $f_{458}=0.5f_{182}$+0.093/$T$\\
$f_{459}$ &    6.6 & 0.85 &  4.02442 & 0.48 &  0.487 &  0.120 &  2.8 & 0.02098  & $f_{459}=2f_{370}$+0.015/$T$\\
$f_{460}$ &    7.3 & 0.85 &  3.08213 & 0.48 &  0.132 &  0.120 &  2.8 & 0.02090  & \\
$f_{461}$ &    7.1 & 0.85 & \textbf{13.22461} & 0.49 & -0.234 &  0.121 &  4.1 & 0.02068  & \\
$f_{462}$ &    6.8 & 0.85 & \textbf{10.39497} & 0.49 & -0.057 &  0.121 &  4.0 & 0.01999  & \\
$f_{463}$ &    6.7 & 0.85 &  2.84282 & 0.49 &  0.192 &  0.121 &  2.8 & 0.02009  & \\
$f_{464}$ &    7.0 & 0.85 &  2.26958 & 0.49 &  0.399 &  0.122 &  2.8 & 0.01938  & \\
$f_{465}$ &    6.8 & 0.85 &  1.33883 & 0.49 & -0.079 &  0.121 &  2.8 & 0.01901  & $f_{465}=0.5f_{104}$+0.006/$T$\\
$f_{466}$ &    6.9 & 0.85 &  0.43958 & 0.49 & -0.202 &  0.122 &  2.8 & 0.02003  & \\
$f_{467}$ &    7.1 & 0.85 &  4.77080 & 0.50 &  0.014 &  0.123 &  2.9 & 0.01915  & $f_{467}=2f_{119}$+0.063/$T$\\
$f_{468}$ &    7.1 & 0.85 &  3.20698 & 0.50 &  0.461 &  0.123 &  2.8 & 0.01907  & \\
$f_{469}$ &    6.7 & 0.85 &  4.87159 & 0.50 & -0.062 &  0.124 &  2.9 & 0.01770  & \\
$f_{470}$ &    6.7 & 0.85 &  4.59364 & 0.50 &  0.011 &  0.125 &  2.9 & 0.01806  & \\
$f_{471}$ &    6.9 & 0.85 &  1.13330 & 0.50 &  0.355 &  0.125 &  2.8 & 0.01795  & \\
$f_{472}$ &    6.6 & 0.85 &  2.03506 & 0.51 & -0.212 &  0.126 &  2.8 & 0.01745  & \\
$f_{473}$ &    6.7 & 0.85 &  1.37741 & 0.51 & -0.195 &  0.126 &  2.8 & 0.01823  & \\
$f_{474}$ &    6.8 & 0.85 & 13.10985 & 0.51 & -0.474 &  0.126 &  4.0 & 0.01720  & \\
$f_{475}$ &    6.8 & 0.85 & 10.97466 & 0.51 & -0.173 &  0.126 &  3.9 & 0.01627  & \\
$f_{476}$ &    6.8 & 0.85 &  5.39358 & 0.51 &  0.459 &  0.127 &  3.0 & 0.01687  & \\
$f_{477}$ &    6.7 & 0.85 &  2.10838 & 0.51 & -0.427 &  0.128 &  2.7 & 0.01674  & $f_{477}=0.5f_{340}$+0.010/$T$\\
$f_{478}$ &    6.6 & 0.85 &  3.15099 & 0.51 & -0.424 &  0.128 &  2.8 & 0.01644  & \\
$f_{479}$ &    6.8 & 0.85 &  3.94218 & 0.52 & -0.104 &  0.128 &  2.8 & 0.01546  & \\
$f_{480}$ &    6.9 & 0.85 &  3.83732 & 0.52 &  0.057 &  0.128 &  2.8 & 0.01604  & \\
$f_{481}$ &    6.9 & 0.85 &  4.00760 & 0.51 & -0.264 &  0.127 &  2.8 & 0.01577  & Possibly instrumental\\
$f_{482}$ &    6.7 & 0.85 &  4.28592 & 0.52 &  0.204 &  0.129 &  2.9 & 0.01455  & \\
$f_{483}$ &    6.6 & 0.85 &  1.58750 & 0.52 &  0.136 &  0.129 &  2.8 & 0.01561  & $f_{483}=4f_{020}$-0.014/$T$\\
$f_{484}$ &    6.7 & 0.85 &  2.54445 & 0.52 & -0.097 &  0.130 &  2.8 & 0.01447  & \\
$f_{485}$ &    6.7 & 0.85 &  2.57659 & 0.52 & -0.448 &  0.128 &  2.8 & 0.01462  & $f_{485}=0.5f_{298}$-0.184/$T$\\
$f_{486}$ &    6.6 & 0.85 &  4.18834 & 0.52 &  0.328 &  0.130 &  2.9 & 0.01388  & \\
$f_{487}$ &    6.5 & 0.85 &  7.60723 & 0.52 & -0.474 &  0.130 &  3.3 & 0.01416  & \\
$f_{488}$ &    7.7 & 0.85 &  1.95361 & 0.53 & -0.372 &  0.131 &  2.7 & 0.01474  & \\
$f_{489}$ &    7.7 & 0.85 &  1.96530 & 0.48 & -0.483 &  0.120 &  3.0 & 0.01368  & \\
$f_{490}$ &    6.6 & 0.85 &  1.77921 & 0.52 & -0.073 &  0.130 &  2.8 & 0.01219  & \\
$f_{491}$ &    6.6 & 0.85 &  4.97732 & 0.53 & -0.266 &  0.131 &  2.9 & 0.01190  & \\
$f_{492}$ &    6.5 & 0.85 &  5.44163 & 0.53 &  0.154 &  0.131 &  3.0 & 0.01126  & \\
$f_{493}$ &    6.7 & 0.85 &  3.48481 & 0.53 &  0.198 &  0.131 &  2.8 & 0.01104  & \\
$f_{494}$ &    6.5 & 0.85 &  1.47918 & 0.53 & -0.456 &  0.131 &  2.8 & 0.01210  & $f_{494}=0.5f_{341}$-0.056/$T$\\
$f_{495}$ &    6.5 & 0.85 &  2.86967 & 0.53 & -0.494 &  0.132 &  2.8 & 0.01032  & \\
$f_{496}$ &    6.4 & 0.85 &  5.75209 & 0.54 & -0.177 &  0.134 &  3.0 & 0.01034  & \\
$f_{497}$ &    6.3 & 0.85 &  3.26579 & 0.54 &  0.378 &  0.135 &  2.8 & 0.00968  & \\
$f_{498}$ &    6.4 & 0.85 &  4.04844 & 0.54 & -0.060 &  0.134 &  2.9 & 0.00946  & \\
$f_{499}$ &    6.3 & 0.85 &  0.75581 & 0.54 & -0.177 &  0.135 &  2.9 & 0.00842  & $f_{499}=3f_{027}$-0.084/$T$\\
$f_{500}$ &    6.3 & 0.85 &  4.49436 & 0.54 & -0.289 &  0.135 &  2.9 & 0.00810  & \\
$f_{501}$ &    6.2 & 0.85 & 14.26652 & 0.55 & -0.056 &  0.136 &  3.9 & 0.00706  & \\
$f_{502}$ &    6.4 & 0.85 &  1.09939 & 0.55 &  0.080 &  0.136 &  2.8 & 0.00719  & \\
$f_{503}$ &    6.3 & 0.85 &  2.73405 & 0.55 & -0.395 &  0.137 &  2.8 & 0.00714  & \\
$f_{504}$ &    6.3 & 0.85 &  4.73636 & 0.54 &  0.269 &  0.135 &  2.9 & 0.00596  & \\
$f_{505}$ &    6.3 & 0.85 & 10.29874 & 0.55 & -0.281 &  0.136 &  3.6 & 0.00702  & \\
$f_{506}$ &    6.2 & 0.85 & 11.66210 & 0.55 &  0.180 &  0.137 &  3.7 & 0.00630  & \\
$f_{507}$ &    6.1 & 0.85 & 12.99895 & 0.55 &  0.261 &  0.137 &  3.7 & 0.00682  & Satellite orbit\\
$f_{508}$ &    6.5 & 0.85 &  3.42425 & 0.56 & -0.158 &  0.138 &  2.8 & 0.00716  & $f_{508}=2f_{122}$-0.169/$T$\\
$f_{509}$ &    6.3 & 0.85 &  3.32618 & 0.55 & -0.253 &  0.136 &  2.8 & 0.00725  & $f_{509}=2f_{285}$-0.039/$T$\\
$f_{510}$ &    6.2 & 0.85 &  0.41076 & 0.56 &  0.172 &  0.139 &  2.8 & 0.00714  & \\
$f_{511}$ &    6.0 & 0.85 &  4.14168 & 0.57 & -0.135 &  0.141 &  2.8 & 0.00677  & \\
$f_{512}$ &    5.9 & 0.85 &  2.64051 & 0.57 &  0.393 &  0.141 &  2.7 & 0.00633  & \\
$f_{513}$ &    6.4 & 0.85 &  4.89558 & 0.57 & -0.402 &  0.141 &  2.9 & 0.00657  & \\
$f_{514}$ &    5.9 & 0.85 &  0.65311 & 0.57 & -0.457 &  0.142 &  2.7 & 0.00558  & $f_{514}=0.5f_{092}$-0.141/$T$\\
$f_{515}$ &    6.1 & 0.85 &  5.87680 & 0.57 & -0.453 &  0.142 &  2.9 & 0.00571  & \\
$f_{516}$ &    6.0 & 0.85 &  3.66425 & 0.58 & -0.183 &  0.143 &  2.7 & 0.00560  & \\
$f_{517}$ &    6.1 & 0.85 &  3.49962 & 0.57 &  0.086 &  0.142 &  2.8 & 0.00616  & \\
$f_{518}$ &    6.1 & 0.85 & 13.96591 & 0.57 & -0.227 &  0.142 &  3.7 & 0.00597  & Satellite orbit\\
$f_{519}$ &    5.9 & 0.85 & 97.79681 & 0.58 &  0.001 &  0.145 &  5.4 & 0.00639  & Satellite orbit\\
$f_{520}$ &    5.7 & 0.85 &  1.76348 & 0.58 & -0.426 &  0.145 &  2.7 & 0.00543  & $f_{520}=0.5f_{375}$-0.131/$T$\\
$f_{521}$ &    5.9 & 0.85 &  1.02777 & 0.58 & -0.042 &  0.145 &  2.7 & 0.00565  & \\
$f_{522}$ &    5.8 & 0.85 &  4.51141 & 0.59 & -0.178 &  0.146 &  2.8 & 0.00522  & \\
$f_{523}$ &    5.9 & 0.84 &  4.85630 & 0.59 &  0.184 &  0.146 &  2.8 & 0.00580  & \\
$f_{524}$ &    6.1 & 0.84 & 11.57707 & 0.59 & -0.202 &  0.146 &  3.5 & 0.00636  & \\
$f_{525}$ &    5.8 & 0.84 &  2.91693 & 0.59 & -0.302 &  0.146 &  2.7 & 0.00580  & \\
$f_{526}$ &    6.1 & 0.84 & 13.17660 & 0.59 &  0.356 &  0.147 &  3.6 & 0.00665  & \\
$f_{527}$ &    6.1 & 0.84 & 13.15166 & 0.59 &  0.166 &  0.146 &  3.6 & 0.00484  & \\
$f_{528}$ &    5.9 & 0.84 &  5.71110 & 0.59 &  0.375 &  0.147 &  2.7 & 0.00478  & \\
$f_{529}$ &    5.7 & 0.84 &  2.40494 & 0.59 &  0.164 &  0.147 &  2.7 & 0.00526  & \\
$f_{530}$ &    5.9 & 0.84 &  2.60461 & 0.59 &  0.062 &  0.147 &  2.7 & 0.00417  & \\
$f_{531}$ &    6.0 & 0.84 & 13.19812 & 0.59 &  0.066 &  0.147 &  3.6 & 0.00288  & \\
$f_{532}$ &    5.8 & 0.84 &  4.78435 & 0.59 &  0.190 &  0.147 &  2.8 & 0.00334  & \\
$f_{533}$ &    5.7 & 0.84 &  3.40096 & 0.59 & -0.202 &  0.147 &  2.8 & 0.00372  & \\
$f_{534}$ &    5.8 & 0.84 &  0.00794 & 0.59 &  0.451 &  0.146 &  2.7 & 0.00388  & Instrumental\\
$f_{535}$ &    5.8 & 0.84 &  5.51550 & 0.60 & -0.234 &  0.149 &  2.9 & 0.00423  & \\
$f_{536}$ &    5.8 & 0.84 &  4.25822 & 0.60 & -0.284 &  0.149 &  2.8 & 0.00375  & \\
$f_{537}$ &    5.7 & 0.84 &  7.26256 & 0.60 & -0.146 &  0.149 &  3.1 & 0.00348  & \\
$f_{538}$ &    5.6 & 0.84 & \textbf{15.51801} & 0.60 &  0.393 &  0.149 &  4.1 & 0.00388 &  \\
$f_{539}$ &    5.7 & 0.84 &  4.35084 & 0.60 &  0.217 &  0.150 &  2.7 & 0.00358  & \\
$f_{540}$ &    5.7 & 0.84 &  2.24558 & 0.60 & -0.489 &  0.150 &  2.8 & 0.00350  & $f_{540}=3f_{182}$+0.057/$T$\\
$f_{541}$ &    5.6 & 0.84 &  8.46660 & 0.60 &  0.402 &  0.150 &  3.2 & 0.00294  & \\
$f_{542}$ &    5.7 & 0.84 &  5.61233 & 0.60 &  0.414 &  0.149 &  2.9 & 0.00166  & \\
$f_{543}$ &    5.6 & 0.84 &  3.72443 & 0.61 & -0.046 &  0.150 &  2.8 & 0.00222  & \\
$f_{544}$ &    5.6 & 0.84 &  5.20780 & 0.60 & -0.446 &  0.150 &  2.9 & 0.00136  & $f_{544}=2f_{157}$-0.154/$T$\\
$f_{545}$ &    5.6 & 0.84 &  8.33646 & 0.61 &  0.089 &  0.151 &  3.5 & 0.00160  & \\
$f_{546}$ &    5.6 & 0.84 & 10.96582 & 0.61 & -0.115 &  0.151 &  3.5 & 0.00117  & \\
$f_{547}$ &    5.6 & 0.84 &  5.82037 & 0.61 &  0.168 &  0.151 &  2.9 & 0.00047  & \\
$f_{548}$ &    5.5 & 0.84 &  1.43874 & 0.61 &  0.322 &  0.152 &  2.8 & 0.00026  & \\
$f_{549}$ &    5.5 & 0.84 &  1.71109 & 0.61 & -0.028 &  0.152 &  2.8 & 0.00012  & \\
$f_{550}$ &    5.5 & 0.84 &  0.94914 & 0.61 & -0.229 &  0.153 &  2.8 & 0.00028  & \\
$f_{551}$ &    5.5 & 0.84 &  3.25768 & 0.61 &  0.169 &  0.153 &  2.8 & 0.00106  & \\
$f_{552}$ &    5.6 & 0.84 & 10.33750 & 0.62 &  0.424 &  0.153 &  3.4 & 0.00079  & \\
$f_{553}$ &    5.4 & 0.84 & 14.22315 & 0.63 &  0.108 &  0.155 &  3.6 & 0.00030  & \\
$f_{554}$ &    5.4 & 0.84 &  3.92394 & 0.63 & -0.056 &  0.156 &  2.7 & 0.00066  & $f_{554}=3f_{092}$-0.121/$T$\\
$f_{555}$ &    5.4 & 0.84 &  6.25869 & 0.63 & -0.371 &  0.156 &  2.9 & 0.00000  & \\
$f_{556}$ &    5.4 & 0.84 & 10.43598 & 0.63 &  0.260 &  0.156 &  3.4 & 0.00088  & \\
\hline\hline           
\end{longtable}
